MaxShapley: Towards Incentive-compatible Generative Search with Fair Context Attribution

Generative search engines based on large language models (LLMs) are replacing traditional search, fundamentally changing how information providers are compensated. To sustain this ecosystem, we need fair mechanisms to attribute and compensate content providers based on their contributions to generated answers. We introduce MaxShapley, an efficient algorithm for fair credit attribution in generative search pipelines that retrieve external sources before generation. MaxShapley is a special case of the celebrated Shapley value; it leverages a de-composable max-sum utility function to compute attributions with polynomial-time computation in the number of documents, as opposed to the exponential cost of Shapley values. We evaluate MaxShapley on three multi-hop QA datasets (HotPotQA, MuSiQUE, MS MARCO); MaxShapley achieves comparable attribution quality to exact Shapley computation, while consuming a fraction of its tokens--for instance, it gives up to a 9x reduction in resource consumption over prior state-of-the-art methods at the same attribution accuracy. We release open-source code and re-calibrated datasets. An educational demo is available at https://fair-search.com.

==> figs/coverage_game_demo.tex <==
\definecolor{covblue}{RGB}{44,99,177}
\definecolor{covgreen}{RGB}{48,132,93}
\definecolor{covorange}{RGB}{210,116,45}
\definecolor{covgray}{RGB}{68,68,68}
\definecolor{covviolet}{RGB}{112,82,170}

\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={font=\footnotesize}]
    \path[use as bounding box] (-0.35,-1.25) rectangle (9.85,3.35);

    % Source intervals. The length of each bar is the support score.
    \node[anchor=east,covgray] at (-0.12,2.55) {$s_1$};
    \filldraw[fill=covblue!28,draw=covblue!85!black,line width=0.85pt,rounded corners=1pt]
        (0,2.37) rectangle (8.00,2.73);
    \node[covblue!80!black] at (3.95,2.55) {$A_1=[0,v_1]$};
    \node[anchor=west,covblue!80!black] at (8.10,2.55) {$v_1=1.0$};

    \node[anchor=east,covgray] at (-0.12,1.80) {$s_2$};
    \filldraw[fill=covgreen!30,draw=covgreen!75!black,line width=0.85pt,rounded corners=1pt]
        (0,1.62) rectangle (5.60,1.98);
    \node[covgreen!60!black] at (2.85,1.80) {$A_2=[0,v_2]$};
    \node[anchor=west,covgreen!60!black] at (5.70,1.80) {$v_2=0.7$};

    \node[anchor=east,covgray] at (-0.12,1.05) {$s_3$};
    \filldraw[fill=covorange!32,draw=covorange!85!black,line width=0.85pt,rounded corners=1pt]
        (0,0.87) rectangle (3.20,1.23);
    \node[covorange!75!black] at (1.60,1.05) {$A_3=[0,v_3]$};
    \node[anchor=west,covorange!75!black] at (3.30,1.05) {$v_3=0.4$};

    \draw[<->,covblue!80!black,line width=0.45pt]
        (0,3.03) -- (8.00,3.03);
    \node[fill=white,inner xsep=2pt,text=covblue!80!black] at (4.00,3.03)
        {relevance score $v_1=1.0$};

    % Support axis and induced partition.
    \draw[->,covgray,line width=0.65pt] (0,0) -- (9.25,0) node[right] {support axis $x$};
    \node[anchor=north,covgray] at (0,-0.03) {$0$};

    \foreach \x/\lab in {3.20/$v_3$,5.60/$v_2$,8.00/$v_1$} {
        \draw[densely dashed,covgray!55] (\x,-0.95) -- (\x,2.95);
        \node[anchor=north,covgray] at (\x,-0.03) {\lab};
    }

    \filldraw[fill=covviolet!20,draw=covgray!30,line width=0.35pt]
        (0,-0.95) rectangle (3.20,-0.53);
    \filldraw[fill=covblue!18,draw=covgray!30,line width=0.35pt]
        (3.20,-0.95) rectangle (5.60,-0.53);
    \filldraw[fill=covgreen!16,draw=covgray!30,line width=0.35pt]
        (5.60,-0.95) rectangle (8.00,-0.53);
    \filldraw[fill=covgray!10,draw=covgray!30,line width=0.35pt]
        (8.00,-0.95) rectangle (9.20,-0.53);

    \node at (1.60,-0.74) {$h(x)=3$};
    \node at (4.40,-0.74) {$h(x)=2$};
    \node at (6.80,-0.74) {$h(x)=1$};
    \node at (8.60,-0.74) {$h(x)=0$};

    \node[anchor=west,covgray,font=\scriptsize] at (0,-1.16)
        {$h(x)$ is the number of source intervals covering point $x$};
\end{tikzpicture}


==> figs/information_coverage_game.tex <==
\definecolor{icgblue}{RGB}{44,99,177}
\definecolor{icggreen}{RGB}{48,132,93}
\definecolor{icgorange}{RGB}{210,116,45}
\definecolor{icggray}{RGB}{68,68,68}

\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={font=\footnotesize}]
    \path[use as bounding box] (-0.10,-0.98) rectangle (12.10,5.48);

    % Information universe. The schematic uses uniform value density.
    \fill[white,rounded corners=2pt]
        (0,0) rectangle (12.0,5.25);

    % Three source regions with distinct geometry.
    \begin{scope}[rotate around={-16:(4.28,2.72)}]
        \filldraw[fill=icgblue!62,fill opacity=0.30,draw=icgblue!80!black,
                  draw opacity=0.98,line width=1.05pt]
            (4.28,2.72) ellipse[x radius=3.08,y radius=1.28];
    \end{scope}

    \filldraw[fill=icggreen!60,fill opacity=0.30,draw=icggreen!70!black,
              draw opacity=0.98,line width=1.05pt]
        (3.28,1.06)
        .. controls (4.52,0.38) and (7.70,0.45) .. (8.95,1.48)
        .. controls (10.05,2.38) and (9.36,4.08) .. (7.55,4.12)
        .. controls (5.92,4.16) and (4.62,3.48) .. (3.76,2.46)
        .. controls (3.30,1.92) and (2.88,1.39) .. cycle;

    \begin{scope}[rotate around={15:(7.15,3.02)}]
        \filldraw[fill=icgorange!70,fill opacity=0.31,draw=icgorange!82!black,
                  draw opacity=0.98,line width=1.05pt,rounded corners=8pt]
            (5.68,2.03) rectangle (8.62,4.04);
    \end{scope}

    % Source labels.
    \node[icgblue!78!black,font=\bfseries] at (2.15,3.38) {$A_1$};
    \node[icggreen!56!black,font=\bfseries] at (8.86,2.84) {$A_2$};
    \node[icgorange!76!black,font=\bfseries] at (7.86,3.94) {$A_3$};

    % Probe points showing local coverage counts.
    \fill[black] (6.35,2.75) circle (1.65pt);
    \node[fill=white,fill opacity=0.90,text opacity=1,inner sep=1.7pt,
          rounded corners=1pt,anchor=west]
        at (6.52,2.75) {$h(x)=3$};

    \fill[black] (4.78,1.86) circle (1.65pt);
    \node[fill=white,fill opacity=0.90,text opacity=1,inner sep=1.7pt,
          rounded corners=1pt,anchor=east]
        at (4.60,1.86) {$h(x)=2$};

    \fill[black] (8.58,1.78) circle (1.65pt);
    \node[fill=white,fill opacity=0.90,text opacity=1,inner sep=1.7pt,
          rounded corners=1pt,anchor=west]
        at (8.75,1.78) {$h(x)=1$};

    \draw[draw=icggray!45,rounded corners=2pt,line width=0.7pt]
        (0,0) rectangle (12.0,5.25);
    \node[anchor=north west,icggray,font=\footnotesize\bfseries]
        at (0.22,5.03) {$\Omega$};

    % Minimal local rule strip.
    \draw[draw=icggray!28,fill=icggray!4,rounded corners=2pt,line width=0.55pt]
        (0,-0.86) rectangle (12.0,-0.18);
    \draw[icggray!25] (4.35,-0.78) -- (4.35,-0.26);
    \draw[icggray!25] (7.80,-0.78) -- (7.80,-0.26);
    \node[anchor=center,font=\scriptsize] at (2.18,-0.52)
        {$h(x)=|\{i:x\in A_i\}|$};
    \node[anchor=center,font=\scriptsize] at (6.08,-0.52)
        {value $g(h(x))$};
    \node[anchor=center,font=\scriptsize] at (9.90,-0.52)
        {share $g(h(x))/h(x)$};
\end{tikzpicture}


==> figs/system_diagram.tex <==
\definecolor{sysblue}{RGB}{36,94,151}
\definecolor{sysbluefill}{RGB}{241,247,253}
\definecolor{sysgreen}{RGB}{52,128,77}
\definecolor{sysgreenfill}{RGB}{240,249,243}
\definecolor{syspurple}{RGB}{103,70,157}
\definecolor{syspurplefill}{RGB}{247,244,252}
\definecolor{sysorange}{RGB}{221,118,32}
\definecolor{sysorangefill}{RGB}{255,247,239}
\definecolor{sysgray}{RGB}{83,88,97}

\begin{tikzpicture}[
    x=1cm,y=1cm,
    every node/.style={font=\scriptsize},
    outer/.style={rounded corners=5pt, line width=0.55pt, draw=sysblue!70, fill=sysbluefill},
    block/.style={rounded corners=4pt, line width=0.55pt, fill=white, align=center, inner sep=3pt},
    arrow/.style={-{Latex[length=1.8mm,width=1.05mm]}, line width=0.68pt, draw=sysgray},
    best/.style={fill=sysgreen!18, draw=sysgreen!85, line width=0.55pt},
    cell/.style={draw=sysgray!42, line width=0.35pt, minimum width=0.43cm, minimum height=0.27cm, inner sep=0pt, align=center},
    bar/.style={minimum height=0.16cm, anchor=west, inner sep=0pt}
]

\draw[outer] (0,0) rectangle (6.85,4.84);
\node[anchor=west, font=\bfseries\scriptsize, text=sysblue!70!black,
      text width=6.35cm, align=left] at (0.18,4.58)
{Input: Retrieved Sources $s_1,\ldots,s_m$\\[-1pt]
and RAG Generated Answer $a$};

% Top-left: answer decomposition.
\node[block, draw=sysblue!75, text width=2.65cm, minimum height=1.82cm] (decomp) at (1.72,3.34) {};
\node[font=\bfseries\scriptsize, text=sysblue!75!black] at (1.72,3.98) {Keypoint Decomposition};
\node[align=center] at (1.72,3.60) {Answer $a$};
\node[font=\scriptsize] at (1.72,3.36) {$\Downarrow$};
\node[align=center] at (1.72,2.89) {$n$ keypoints and weights\\[-1pt] $p_1,\dots,p_n$\\[-1pt] $w_1,\dots,w_n$};

% Top-right: support scores.
\node[block, draw=sysgreen!75, fill=sysgreenfill, text width=2.65cm, minimum height=1.82cm] (scores) at (5.15,3.34) {};
\node[font=\bfseries\scriptsize, text=sysgreen!65!black] at (5.15,4.03) {Support Scores $v_{ij}$};
\node[font=\tiny, text=sysgray, align=center] at (5.15,3.55) {\textit{how well does source $s_i$}\\[-1pt] \textit{support keypoint $p_j$?}};
\node[font=\scriptsize] at (4.76,2.55) {$s_1$};
\node[font=\scriptsize] at (5.15,2.55) {$s_2$};
\node[font=\scriptsize] at (5.54,2.55) {$s_3$};
\node[font=\scriptsize] at (4.35,3.11) {$p_1$};
\node[font=\scriptsize] at (4.35,2.82) {$p_2$};
\node[cell,best] at (4.76,3.11) {1.0};
\node[cell] at (5.15,3.11) {.6};
\node[cell] at (5.54,3.11) {0};
\node[cell] at (4.76,2.82) {0};
\node[cell] at (5.15,2.82) {.2};
\node[cell,best] at (5.54,2.82) {1.0};

% Bottom-left: max-sum game.
\node[block, draw=syspurple!75, fill=syspurplefill, text width=2.65cm, minimum height=1.82cm] (utility) at (1.72,1.02) {};
\node[font=\bfseries\scriptsize, text=syspurple!75!black, align=center] at (1.72,1.56) {The Sum-Max\\[-1pt] Cooperative Game};
\node[font=\scriptsize] at (1.72,1.07) {Subset $I$ has utility $U(I)$};
\node[font=\scriptsize, align=center] at (1.72,0.62) {$=\sum_{j=1}^n w_j\cdot$\\[-1pt] $\left(\max_{i\in I} v_{i,j}\right)$};

% Bottom-right: exact Shapley credits.
\node[block, draw=sysorange!85, fill=sysorangefill, text width=2.65cm, minimum height=1.82cm] (credit) at (5.15,1.02) {};
\node[font=\bfseries\scriptsize, text=sysorange!75!black] at (5.15,1.66) {Shapley Attribution};
\node[anchor=east] at (4.52,1.22) {$s_1$};
\node[bar, fill=sysorange, minimum width=0.70cm] at (4.57,1.22) {};
\node[anchor=west, font=\tiny] at (5.31,1.22) {.350};
\node[anchor=east] at (4.52,0.94) {$s_2$};
\node[bar, fill=sysblue, minimum width=0.40cm] at (4.57,0.94) {};
\node[anchor=west, font=\tiny] at (5.01,0.94) {.200};
\node[anchor=east] at (4.52,0.66) {$s_3$};
\node[bar, fill=sysgreen, minimum width=0.90cm] at (4.57,0.66) {};
\node[anchor=west, font=\tiny] at (5.51,0.66) {.450};

\draw[arrow] (decomp.east) -- (scores.west);
\draw[arrow] (scores.south) .. controls (5.15,2.27) and (1.72,2.27) .. (utility.north);
\draw[arrow] (utility.east) -- (credit.west);

\end{tikzpicture}

